A Hybrid FeMFET-CMOS Analog Synapse Circuit for Neural Network Training and Inference

An analog synapse circuit based on ferroelectric-metal field-effect transistors is proposed, that offers 6-bit weight precision. The circuit is comprised of volatile least significant bits (LSBs) used solely during training, and non-volatile most significant bits (MSBs) used for both training and inference. The design works at a 1.8V logic-compatible voltage, provides 10^10 endurance cycles, and requires only 250ps update pulses. A variant of LeNet trained with the proposed synapse achieves 98.2% accuracy on MNIST, which is only 0.4% lower than an ideal implementation of the same network with the same bit precision. Furthermore, the proposed synapse offers improvements of up to 26% in area, 44.8% in leakage power, 16.7% in LSB update pulse duration, and two orders of magnitude in endurance cycles, when compared to state-of-the-art hybrid synaptic circuits. Our proposed synapse can be extended to an 8-bit design, enabling a VGG-like network to achieve 88.8% accuracy on CIFAR-10 (only 0.8% lower than an ideal implementation of the same network).

==> Figs/mnist_transfer.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}
\begin{figure}[t]
    \centering
        \begin{tikzpicture}[define html/.code={\definecolor{mycolor}{HTML}{#1}},
                    html color/.style={define html={#1},mycolor}]
        \begin{axis}
        [
        scale=0.75,
        %xmin=0, xmax=40,
        ymin=90, ymax=100.5,
        %legend style={draw=none}, % does not draw a box around legend
        %title={MLP with MNIST},  % title of the plot
        %ymode=log,
        xlabel=\# of Epochs, % x axis label
        ylabel=Classification Accuracy (\%),  % y axis label
        %no markers, % this is obvious!
        mark size=1pt,
        axis line style=ultra thick,  % width of the axis lines
        line width=1, % width of the plot lines
        legend style={at={(0.32,0.23)},anchor=west,fill=none, font=\scriptsize, line width=1},
        %legend pos=west,  % try other directions
        %smooth,  % make it a smooth plot 
        every tick/.style={     % make ticks thick and black
        black,
        thick,
        },
        ]
        \addplot plot [color = black, mark options = {fill=black}]
            coordinates{ (1, 96.0400002002716) (2, 97.0100005865097) (3, 97.35000050067902) (4, 97.69000059366226) (5, 97.93000066280365) (6, 97.7800008058548) (7, 97.52000069618225) (8, 95.430000603199) (9, 98.19000089168549) (10, 98.07000076770782) (11, 98.02000069618225) (12, 97.82000064849854) (13, 97.96000069379807) (14, 98.46000063419342) (15, 97.74000066518784) (16, 98.1900006532669) (17, 97.5700004696846) (18, 98.46000069379807) (19, 97.83000087738037) (20, 98.60000079870224) (21, 98.45000064373016) (22, 98.46000069379807) (23, 98.47000056505203) (24, 98.47000074386597) (25, 98.57000058889389) (26, 98.46000063419342) (27, 98.61000066995621) (28, 98.42000079154968) (29, 98.32000076770782) (30, 98.5200006365776) (31, 98.52000069618225) (32, 98.77000051736832) (33, 98.65000081062317) (34, 98.53000074625015) (35, 98.72000080347061) (36, 98.60000079870224) (37, 98.31000071763992) (38, 98.50000065565109) (39, 98.42000073194504) (40, 98.64000064134598) (41, 98.37000066041946) (42, 98.47000080347061) (43, 98.56000071763992) (44, 98.60000067949295) (45, 98.66000074148178) (46, 98.64000076055527) (47, 98.63000077009201) (48, 98.6700006723404) (49, 98.60000067949295) (50, 98.6100007891655) (51, 98.58000081777573) (52, 98.53000068664551) (53, 98.60000056028366) (54, 98.67000079154968) (55, 98.6000007390976) (56, 98.57000088691711) (57, 98.510000705719) (58, 98.64000070095062) (59, 98.72000068426132) (60, 98.6000007390976) (61, 98.50000065565109) (62, 98.47000074386597) (63, 98.63000071048737) (64, 98.61000072956085) (65, 98.5300008058548) (66, 98.67000085115433) (67, 98.4200005531311) (68, 98.54000079631805) (69, 98.60000067949295) (70, 98.67000073194504) (71, 98.63000071048737) (72, 98.57000076770782) (73, 98.65000075101852) (74, 98.63000071048737) (75, 98.51000064611435) (76, 98.68000078201294) (77, 98.46000075340271) (78, 98.64000076055527) (79, 98.63000082969666) (80, 98.62000072002411) (81, 98.64000070095062) (82, 98.54000079631805) (83, 98.57000082731247) (84, 98.63000077009201) (85, 98.62000066041946) (86, 98.57000076770782) (87, 98.58000069856644) (88, 98.64000076055527) (89, 98.66000080108643) (90, 98.60000067949295) (91, 98.5900006890297) (92, 98.57000058889389) (93, 98.55000072717667) (94, 98.64000070095062) (95, 98.62000066041946) (96, 98.59000074863434) (97, 98.60000079870224) (98, 98.62000077962875) (99, 98.61000061035156) (100, 98.65000069141388) (101, 98.61000072956085) (102, 98.61000066995621) (103, 98.64000070095062) (104, 98.60000067949295) (105, 98.65000081062317) (106, 98.65000069141388) (107, 98.58000069856644) (108, 98.64000070095062) (109, 98.61000072956085) (110, 98.6100007891655) (111, 98.6000007390976) (112, 98.64000076055527) (113, 98.63000071048737) (114, 98.59000074863434) (115, 98.6000007390976) (116, 98.58000075817108) (117, 98.58000081777573) (118, 98.58000075817108) (119, 98.6100007891655) (120, 98.58000081777573) (121, 98.55000078678131) (122, 98.58000081777573) (123, 98.64000070095062) (124, 98.60000079870224) (125, 98.63000077009201) (126, 98.63000077009201) (127, 98.63000077009201) (128, 98.64000076055527) (129, 98.66000074148178) (130, 98.59000080823898) (131, 98.6200008392334) (132, 98.62000077962875) (133, 98.62000077962875) (134, 98.62000077962875) (135, 98.57000082731247) (136, 98.60000079870224) (137, 98.6100007891655) (138, 98.62000077962875) (139, 98.59000080823898) (140, 98.6100007891655) (141, 98.60000079870224) (142, 98.6100007891655) (143, 98.6100007891655) (144, 98.57000082731247) (145, 98.62000077962875) (146, 98.63000082969666) (147, 98.6200008392334) (148, 98.6200008392334) (149, 98.60000085830688) (150, 98.62000089883804) (151, 98.61000084877014) (152, 98.61000084877014) (153, 98.63000082969666) (154, 98.60000085830688) (155, 98.62000089883804) (156, 98.62000089883804) (157, 98.63000082969666) (158, 98.6200008392334) (159, 98.61000084877014) (160, 98.61000084877014) (161, 98.60000085830688) (162, 98.58000087738037) (163, 98.56000089645386) (164, 98.57000088691711) (165, 98.56000089645386) (166, 98.59000086784363) (167, 98.61000084877014) (168, 98.58000087738037) (169, 98.61000084877014) (170, 98.59000086784363) (171, 98.59000086784363) (172, 98.63000082969666) (173, 98.60000085830688) (174, 98.58000087738037) (175, 98.59000086784363) (176, 98.60000085830688) (177, 98.60000085830688) (178, 98.59000086784363) (179, 98.60000085830688) (180, 98.60000085830688) (181, 98.60000085830688) (182, 98.61000084877014) (183, 98.60000085830688) (184, 98.60000085830688) (185, 98.59000086784363) (186, 98.59000086784363) (187, 98.59000086784363) (188, 98.59000086784363) (189, 98.60000085830688) (190, 98.60000085830688) (191, 98.60000085830688) (192, 98.60000085830688) (193, 98.60000085830688) (194, 98.60000085830688) (195, 98.60000085830688) (196, 98.60000085830688) (197, 98.60000085830688) (198, 98.60000085830688) (199, 98.60000085830688) };
        \addlegendentry{Software baseline}
        \addplot plot [color = red, mark options = {fill=red}]
            coordinates{ (1, 97.28000068664551) (2, 96.6700006723404) (3, 97.89000046253204) (4, 97.97000068426132) (5, 97.53000056743622) (6, 98.17000043392181) (7, 98.31000071763992) (8, 97.83000063896179) (9, 98.22000068426132) (10, 98.4200006723404) (11, 98.28000068664551) (12, 98.36000061035156) (13, 98.23000049591064) (14, 98.20000058412552) (15, 97.8400006890297) (16, 98.17000073194504) (17, 98.14000064134598) (18, 97.8700008392334) (19, 98.52000069618225) (20, 98.47000086307526) (21, 98.26000052690506) (22, 98.58000046014786) (23, 98.2700006365776) (24, 98.5800005197525) (25, 98.41000080108643) (26, 98.22000068426132) (27, 98.39000064134598) (28, 98.28000062704086) (29, 98.49000066518784) (30, 98.49000060558319) (31, 97.80000054836273) (32, 98.49000060558319) (33, 98.28000056743622) (34, 98.39000070095062) (35, 98.35000044107437) (36, 98.02000051736832) (37, 98.49000060558319) (38, 98.39000070095062) (39, 98.40000069141388) (40, 98.5200006365776) (41, 98.47000056505203) (42, 98.47000068426132) (43, 98.53000074625015) (44, 98.3400006890297) (45, 98.42000049352646) (46, 98.50000059604645) (47, 98.33000069856644) (48, 98.41000038385391) (49, 98.3800003528595) (50, 98.38000071048737) (51, 98.48000073432922) (52, 98.45000064373016) (53, 98.36000066995621) (54, 98.46000069379807) (55, 97.99000054597855) (56, 98.41000056266785) (57, 98.26000064611435) (58, 98.29000055789948) (59, 98.50000065565109) (60, 98.510000705719) (61, 98.43000084161758) (62, 98.42000085115433) (63, 98.4400006532669) (64, 98.33000063896179) (65, 98.38000065088272) (66, 98.38000065088272) (67, 98.39000070095062) (68, 98.2700007557869) (69, 98.40000075101852) (70, 98.29000061750412) (71, 98.41000056266785) (72, 98.45000070333481) (73, 98.41000068187714) (74, 98.36000066995621) (75, 98.48000067472458) (76, 98.26000046730042) (77, 98.39000064134598) (78, 98.30000054836273) (79, 98.35000056028366) (80, 98.39000070095062) (81, 98.37000048160553) (82, 98.5200006365776) (83, 98.4200005531311) (84, 98.40000069141388) (85, 98.37000060081482) (86, 98.33000057935715) (87, 98.38000065088272) (88, 98.31000059843063) (89, 98.38000065088272) (90, 98.38000077009201) (91, 98.4200006723404) (92, 98.40000063180923) (93, 98.4100005030632) (94, 98.33000063896179) (95, 98.37000072002411) (96, 98.34000051021576) (97, 98.36000061035156) (98, 98.42000073194504) (99, 98.37000077962875) (100, 98.4400007724762) (101, 98.44000053405762) (102, 98.48000067472458) (103, 98.47000062465668) (104, 98.4300007224083) (105, 98.42000073194504) (106, 98.4400006532669) (107, 98.45000064373016) (108, 98.44000059366226) (109, 98.41000068187714) (110, 98.38000071048737) (111, 98.44000059366226) (112, 98.41000056266785) (113, 98.36000066995621) (114, 98.44000059366226) (115, 98.41000062227249) (116, 98.45000064373016) (117, 98.45000070333481) (118, 98.40000063180923) (119, 98.40000063180923) (120, 98.37000072002411) (121, 98.40000057220459) (122, 98.39000064134598) (123, 98.38000065088272) (124, 98.4200006723404) (125, 98.4300007224083) (126, 98.45000064373016) (127, 98.45000064373016) (128, 98.46000063419342) (129, 98.44000071287155) (130, 98.42000061273575) (131, 98.38000071048737) (132, 98.4400007724762) (133, 98.45000070333481) (134, 98.48000067472458) (135, 98.41000068187714) (136, 98.40000069141388) (137, 98.47000062465668) (138, 98.43000066280365) (139, 98.45000064373016) (140, 98.4200005531311) (141, 98.430000603199) (142, 98.4400006532669) (143, 98.46000057458878) (144, 98.48000067472458) (145, 98.47000068426132) (146, 98.4400006532669) (147, 98.48000061511993) (148, 98.47000062465668) (149, 98.46000063419342) (150, 98.4300007224083) (151, 98.43000066280365) (152, 98.44000071287155) (153, 98.43000066280365) (154, 98.4200006723404) (155, 98.44000059366226) (156, 98.46000069379807) (157, 98.43000066280365) (158, 98.47000062465668) (159, 98.48000061511993) (160, 98.49000060558319) (161, 98.49000060558319) (162, 98.49000060558319) (163, 98.49000060558319) (164, 98.49000060558319) (165, 98.49000060558319) (166, 98.48000061511993) (167, 98.48000061511993) (168, 98.48000061511993) (169, 98.48000061511993) (170, 98.48000061511993) (171, 98.48000061511993) (172, 98.48000061511993) (173, 98.48000061511993) (174, 98.48000061511993) (175, 98.48000061511993) (176, 98.46000057458878) (177, 98.48000061511993) (178, 98.48000061511993) (179, 98.48000061511993) (180, 98.48000061511993) (181, 98.48000061511993) (182, 98.48000061511993) (183, 98.48000061511993) (184, 98.48000061511993) (185, 98.48000061511993) (186, 98.48000061511993) (187, 98.48000061511993) (188, 98.48000061511993) (189, 98.48000061511993) (190, 98.48000061511993) (191, 98.48000061511993) (192, 98.48000061511993) (193, 98.48000061511993) (194, 98.48000061511993) (195, 98.48000061511993) (196, 98.48000061511993) (197, 98.48000061511993) (198, 98.48000061511993) (199, 98.48000061511993) };

        \addlegendentry{Synapse - Ideal}
        \addplot plot [color = orange, mark options = {fill=orange}]
            coordinates{ (1, 93.24000024795532) (2, 94.61000019311905) (3, 91.67000031471252) (4, 93.25000023841858) (5, 95.43000024557114) (6, 95.19000017642975) (7, 95.79000043869019) (8, 96.46000051498413) (9, 96.1200003027916) (10, 96.09000009298325) (11, 96.22000050544739) (12, 95.09000045061111) (13, 96.66000038385391) (14, 96.15000051259995) (15, 96.16000038385391) (16, 93.64000046253204) (17, 95.41000002622604) (18, 93.92000043392181) (19, 96.19000041484833) (20, 95.54000049829483) (21, 95.11000049114227) (22, 96.7700006365776) (23, 96.1900002360344) (24, 96.56000047922134) (25, 96.64000058174133) (26, 97.00000047683716) (27, 96.61000043153763) (28, 96.4400002360344) (29, 96.78000032901764) (30, 96.75000035762787) (31, 96.75000047683716) (32, 96.71000069379807) (33, 96.44000017642975) (34, 96.38000059127808) (35, 96.57000017166138) (36, 96.7400004863739) (37, 96.76000034809113) (38, 96.74000042676926) (39, 96.5400003194809) (40, 96.86000043153763) (41, 96.91000044345856) (42, 96.49000024795532) (43, 96.95000064373016) (44, 96.52000051736832) (45, 96.59000062942505) (46, 97.02000045776367) (47, 96.64000034332275) (48, 96.88000041246414) (49, 96.86000055074692) (50, 96.97000044584274) (51, 96.77000057697296) (52, 96.55000048875809) (53, 96.72000056505203) (54, 96.76000046730042) (55, 96.78000038862228) (56, 96.8500006198883) (57, 96.88000059127808) (58, 96.78000050783157) (59, 97.02000069618225) (60, 96.90000039339066) (61, 96.96000063419342) (62, 96.96000069379807) (63, 96.94000047445297) (64, 97.10000079870224) (65, 96.90000057220459) (66, 96.91000032424927) (67, 96.97000044584274) (68, 97.05000054836273) (69, 97.06000065803528) (70, 97.0000005364418) (71, 96.79000037908554) (72, 97.06000053882599) (73, 96.90000057220459) (74, 97.06000059843063) (75, 96.95000052452087) (76, 96.97000050544739) (77, 96.99000066518784) (78, 96.9200005531311) (79, 97.01000046730042) (80, 97.07000064849854) (81, 97.05000060796738) (82, 97.03000062704086) (83, 97.04000061750412) (84, 97.04000061750412) (85, 97.0100005865097) (86, 97.05000054836273) (87, 97.05000060796738) (88, 97.11000061035156) (89, 97.04000055789948) (90, 97.0100005865097) (91, 97.0200006365776) (92, 97.0200006365776) (93, 97.01000064611435) (94, 97.06000059843063) (95, 97.06000065803528) (96, 97.08000063896179) (97, 97.09000062942505) (98, 97.02000057697296) (99, 97.03000062704086) (100, 97.03000062704086) (101, 97.03000062704086) (102, 97.03000062704086) (103, 97.03000062704086) (104, 97.03000062704086) (105, 97.03000062704086) (106, 97.03000062704086) (107, 97.03000062704086) (108, 97.03000062704086) (109, 97.03000062704086) (110, 97.03000062704086) (111, 97.03000062704086) (112, 97.03000062704086) (113, 97.03000062704086) (114, 97.03000062704086) (115, 97.03000062704086) (116, 97.03000062704086) (117, 97.03000062704086) (118, 97.03000062704086) (119, 97.03000062704086) (120, 97.03000062704086) (121, 97.03000062704086) (122, 97.03000062704086) (123, 97.03000062704086) (124, 97.03000062704086) (125, 97.03000062704086) (126, 97.03000062704086) (127, 97.03000062704086) (128, 97.03000062704086) (129, 97.03000062704086) (130, 97.03000062704086) (131, 97.03000062704086) (132, 97.03000062704086) (133, 97.03000062704086) (134, 97.03000062704086) (135, 97.03000062704086) (136, 97.03000062704086) (137, 97.03000062704086) (138, 97.03000062704086) (139, 97.03000062704086) (140, 97.03000062704086) (141, 97.03000062704086) (142, 97.03000062704086) (143, 97.03000062704086) (144, 97.03000062704086) (145, 97.03000062704086) (146, 97.03000062704086) (147, 97.03000062704086) (148, 97.03000062704086) (149, 97.03000062704086) (150, 97.03000062704086) (151, 97.03000062704086) (152, 97.03000062704086) (153, 97.03000062704086) (154, 97.03000062704086) (155, 97.03000062704086) (156, 97.03000062704086) (157, 97.03000062704086) (158, 97.03000062704086) (159, 97.03000062704086) (160, 97.03000062704086) (161, 97.03000062704086) (162, 97.03000062704086) (163, 97.03000062704086) (164, 97.03000062704086) (165, 97.03000062704086) (166, 97.03000062704086) (167, 97.03000062704086) (168, 97.03000062704086) (169, 97.03000062704086) (170, 97.03000062704086) (171, 97.03000062704086) (172, 97.03000062704086) (173, 97.03000062704086) (174, 97.03000062704086) (175, 97.03000062704086) (176, 97.03000062704086) (177, 97.03000062704086) (178, 97.03000062704086) (179, 97.03000062704086) (180, 97.03000062704086) (181, 97.03000062704086) (182, 97.03000062704086) (183, 97.03000062704086) (184, 97.03000062704086) (185, 97.03000062704086) (186, 97.03000062704086) (187, 97.03000062704086) (188, 97.03000062704086) (189, 97.03000062704086) (190, 97.03000062704086) (191, 97.03000062704086) (192, 97.03000062704086) (193, 97.03000062704086) (194, 97.03000062704086) (195, 97.03000062704086) (196, 97.03000062704086) (197, 97.03000062704086) (198, 97.03000062704086) (199, 97.03000062704086) };
        \addlegendentry{Interval = 100 batches}
        \addplot plot [color = {rgb:red,17;green,134;blue,47}, mark options = {fill={rgb:red,17;green,134;blue,47}}]
            coordinates{ (1, 91.04000025987625) (2, 89.97000002861023) (3, 90.13000023365021) (4, 93.98000031709671) (5, 94.34000039100647) (6, 92.9600002169609) (7, 93.0200001001358) (8, 93.6200001835823) (9, 92.46000039577484) (10, 95.52000045776367) (11, 92.93000018596649) (12, 95.91000038385391) (13, 93.72000032663345) (14, 87.04999995231628) (15, 95.97000068426132) (16, 95.11000043153763) (17, 94.28000032901764) (18, 96.54000025987625) (19, 95.48000067472458) (20, 96.45000046491623) (21, 96.1700006723404) (22, 94.17000013589859) (23, 94.99000054597855) (24, 95.3300005197525) (25, 96.42000037431717) (26, 96.08000010251999) (27, 95.89000034332275) (28, 96.97000062465668) (29, 95.3200004696846) (30, 96.49000054597855) (31, 97.33000040054321) (32, 95.44000035524368) (33, 95.18000024557114) (34, 96.00000035762787) (35, 92.95000040531158) (36, 96.11000055074692) (37, 96.15000039339066) (38, 96.14000058174133) (39, 95.81000053882599) (40, 97.17000079154968) (41, 97.22000020742416) (42, 97.25000005960464) (43, 97.68000066280365) (44, 97.3400006890297) (45, 96.94000059366226) (46, 96.95000040531158) (47, 97.22000026702881) (48, 97.68000054359436) (49, 97.57000058889389) (50, 97.26000052690506) (51, 97.48000061511993) (52, 97.1000006198883) (53, 96.42000037431717) (54, 97.33000063896179) (55, 97.15000092983246) (56, 97.5900005698204) (57, 97.62000072002411) (58, 97.48000061511993) (59, 97.14000058174133) (60, 97.77000057697296) (61, 97.78000044822693) (62, 97.72000026702881) (63, 97.30000066757202) (64, 97.70000052452087) (65, 97.73000049591064) (66, 97.85000044107437) (67, 97.62000060081482) (68, 97.60000056028366) (69, 97.83000046014786) (70, 97.9000004529953) (71, 97.97000056505203) (72, 97.8300005197525) (73, 97.81000059843063) (74, 97.76000040769577) (75, 97.86000066995621) (76, 97.78000056743622) (77, 97.80000054836273) (78, 97.84000045061111) (79, 97.80000060796738) (80, 97.86000055074692) (81, 97.8400005698204) (82, 97.79000055789948) (83, 97.77000045776367) (84, 97.77000045776367) (85, 97.82000058889389) (86, 97.82000058889389) (87, 97.83000040054321) (88, 97.86000043153763) (89, 97.85000056028366) (90, 97.87000054121017) (91, 97.85000050067902) (92, 97.8500006198883) (93, 97.87000072002411) (94, 97.7400004863739) (95, 97.8200004696846) (96, 97.85000056028366) (97, 97.8200004696846) (98, 97.80000054836273) (99, 97.81000053882599) (100, 97.78000056743622) (101, 97.78000056743622) (102, 97.83000057935715) (103, 97.83000057935715) (104, 97.86000066995621) (105, 97.86000066995621) (106, 97.8500006198883) (107, 97.8500006198883) (108, 97.8500006198883) (109, 97.8500006198883) (110, 97.8500006198883) (111, 97.8500006198883) (112, 97.8500006198883) (113, 97.8500006198883) (114, 97.86000066995621) (115, 97.86000066995621) (116, 97.86000066995621) (117, 97.86000066995621) (118, 97.86000066995621) (119, 97.86000066995621) (120, 97.86000066995621) (121, 97.86000066995621) (122, 97.86000066995621) (123, 97.86000066995621) (124, 97.86000066995621) (125, 97.86000066995621) (126, 97.86000066995621) (127, 97.86000066995621) (128, 97.86000066995621) (129, 97.86000066995621) (130, 97.86000066995621) (131, 97.86000066995621) (132, 97.86000066995621) (133, 97.86000066995621) (134, 97.86000066995621) (135, 97.86000066995621) (136, 97.86000066995621) (137, 97.86000066995621) (138, 97.86000066995621) (139, 97.86000066995621) (140, 97.86000066995621) (141, 97.86000066995621) (142, 97.86000066995621) (143, 97.86000066995621) (144, 97.86000066995621) (145, 97.86000066995621) (146, 97.86000066995621) (147, 97.86000066995621) (148, 97.86000066995621) (149, 97.86000066995621) (150, 97.86000066995621) (151, 97.86000066995621) (152, 97.86000066995621) (153, 97.86000066995621) (154, 97.86000066995621) (155, 97.86000066995621) (156, 97.86000066995621) (157, 97.86000066995621) (158, 97.86000066995621) (159, 97.86000066995621) (160, 97.86000066995621) (161, 97.86000066995621) (162, 97.86000066995621) (163, 97.86000066995621) (164, 97.86000066995621) (165, 97.86000066995621) (166, 97.86000066995621) (167, 97.86000066995621) (168, 97.86000066995621) (169, 97.86000066995621) (170, 97.86000066995621) (171, 97.86000066995621) (172, 97.86000066995621) (173, 97.86000066995621) (174, 97.86000066995621) (175, 97.86000066995621) (176, 97.86000066995621) (177, 97.86000066995621) (178, 97.86000066995621) (179, 97.86000066995621) (180, 97.86000066995621) (181, 97.86000066995621) (182, 97.86000066995621) (183, 97.86000066995621) (184, 97.86000066995621) (185, 97.86000066995621) (186, 97.86000066995621) (187, 97.86000066995621) (188, 97.86000066995621) (189, 97.86000066995621) (190, 97.86000066995621) (191, 97.86000066995621) (192, 97.86000066995621) (193, 97.86000066995621) (194, 97.86000066995621) (195, 97.86000066995621) (196, 97.86000066995621) (197, 97.86000066995621) (198, 97.86000066995621) (199, 97.86000066995621) };
        \addlegendentry{Interval = 200 batches}
        \addplot plot [color = blue, mark options = {fill=blue}]
            coordinates{ (1, 88.82000023126602) (2, 83.40000021457672) (3, 87.03000009059906) (4, 89.81000000238419) (5, 92.7200003862381) (6, 88.92000031471252) (7, 89.4599997997284) (8, 95.32000017166138) (9, 93.63000047206879) (10, 91.4700003862381) (11, 91.05000001192093) (12, 92.00999987125397) (13, 95.7600005865097) (14, 96.44000059366226) (15, 94.82000041007996) (16, 96.27000027894974) (17, 95.18000042438507) (18, 92.80000048875809) (19, 92.01000040769577) (20, 95.17000031471252) (21, 95.9100005030632) (22, 97.66000074148178) (23, 96.70000040531158) (24, 96.68000024557114) (25, 96.27000045776367) (26, 94.51000046730042) (27, 96.06000053882599) (28, 97.37000054121017) (29, 95.88000041246414) (30, 95.31000036001205) (31, 94.94000041484833) (32, 96.09000039100647) (33, 97.60000079870224) (34, 96.97000044584274) (35, 96.83000057935715) (36, 97.00000065565109) (37, 96.56000065803528) (38, 97.41000056266785) (39, 96.68000078201294) (40, 97.8400006890297) (41, 97.23000037670135) (42, 97.69000053405762) (43, 97.93000078201294) (44, 97.71000069379807) (45, 97.46000051498413) (46, 97.10000050067902) (47, 96.62000060081482) (48, 97.54000037908554) (49, 97.54000037908554) (50, 97.60000050067902) (51, 97.74000054597855) (52, 97.32000035047531) (53, 97.62000066041946) (54, 97.7400004863739) (55, 97.3100004196167) (56, 97.2500005364418) (57, 97.4200006723404) (58, 97.61000072956085) (59, 97.94000083208084) (60, 98.010000705719) (61, 97.78000062704086) (62, 97.83000063896179) (63, 97.53000062704086) (64, 97.80000096559525) (65, 98.03000050783157) (66, 97.90000051259995) (67, 97.86000084877014) (68, 98.09000080823898) (69, 98.07000070810318) (70, 97.86000061035156) (71, 97.6900006532669) (72, 97.72000068426132) (73, 98.1000007390976) (74, 97.91000074148178) (75, 98.11000055074692) (76, 98.06000059843063) (77, 97.73000067472458) (78, 97.66000062227249) (79, 97.78000062704086) (80, 98.11000061035156) (81, 97.89000076055527) (82, 97.93000054359436) (83, 98.06000077724457) (84, 98.07000070810318) (85, 98.14000058174133) (86, 98.12000054121017) (87, 98.04000073671341) (88, 98.05000108480453) (89, 98.11000084877014) (90, 98.06000083684921) (91, 98.15000075101852) (92, 98.05000054836273) (93, 98.09000086784363) (94, 98.06000059843063) (95, 98.03000062704086) (96, 98.01000076532364) (97, 98.08000057935715) (98, 98.12000066041946) (99, 98.15000075101852) (100, 98.23000079393387) (101, 98.21000075340271) (102, 98.18000066280365) (103, 98.16000074148178) (104, 98.18000084161758) (105, 98.16000074148178) (106, 98.17000079154968) (107, 98.210000872612) (108, 98.26000076532364) (109, 98.30000072717667) (110, 98.22000062465668) (111, 98.24000078439713) (112, 98.20000064373016) (113, 98.23000067472458) (114, 98.26000076532364) (115, 98.26000076532364) (116, 98.22000074386597) (117, 98.23000067472458) (118, 98.23000055551529) (119, 98.24000066518784) (120, 98.24000066518784) (121, 98.24000066518784) (122, 98.24000066518784) (123, 98.24000066518784) (124, 98.24000066518784) (125, 98.24000066518784) (126, 98.25000071525574) (127, 98.29000073671341) (128, 98.28000074625015) (129, 98.28000074625015) (130, 98.28000074625015) (131, 98.26000082492828) (132, 98.26000082492828) (133, 98.26000082492828) (134, 98.26000082492828) (135, 98.26000082492828) (136, 98.26000082492828) (137, 98.26000082492828) (138, 98.22000068426132) (139, 98.22000068426132) (140, 98.22000068426132) (141, 98.22000068426132) (142, 98.22000068426132) (143, 98.22000068426132) (144, 98.22000068426132) (145, 98.22000068426132) (146, 98.22000068426132) (147, 98.22000068426132) (148, 98.22000068426132) (149, 98.22000068426132) (150, 98.22000068426132) (151, 98.22000068426132) (152, 98.22000068426132) (153, 98.22000068426132) (154, 98.22000068426132) (155, 98.22000068426132) (156, 98.22000068426132) (157, 98.22000068426132) (158, 98.22000068426132) (159, 98.22000068426132) (160, 98.22000068426132) (161, 98.22000068426132) (162, 98.22000068426132) (163, 98.22000068426132) (164, 98.22000068426132) (165, 98.22000068426132) (166, 98.22000068426132) (167, 98.22000068426132) (168, 98.22000068426132) (169, 98.22000068426132) (170, 98.22000068426132) (171, 98.22000068426132) (172, 98.22000068426132) (173, 98.22000068426132) (174, 98.22000068426132) (175, 98.22000068426132) (176, 98.22000068426132) (177, 98.22000068426132) (178, 98.22000068426132) (179, 98.22000068426132) (180, 98.22000068426132) (181, 98.22000068426132) (182, 98.22000068426132) (183, 98.22000068426132) (184, 98.22000068426132) (185, 98.22000068426132) (186, 98.22000068426132) (187, 98.22000068426132) (188, 98.22000068426132) (189, 98.22000068426132) (190, 98.22000068426132) (191, 98.22000068426132) (192, 98.22000068426132) (193, 98.22000068426132) (194, 98.22000068426132) (195, 98.22000068426132) (196, 98.22000068426132) (197, 98.22000068426132) (198, 98.22000068426132) (199, 98.22000068426132) };
        \addlegendentry{Interval = 300 batches}
        
        \addplot[->, color = black] coordinates
            {(150, 98.59000086784363) (130,99.2)};
        \node at (axis cs:110,99.5) [text width=1cm, align=center]{\footnotesize \texttildelow 98.6\\[.02ex]\vspace{-0.1cm} (SW)};
        \addplot[->, color = red] coordinates
            {(155, 98.48000061511993) (170,99.2)};
        \node at (axis cs:187,99.5) [text = red, text width=1cm, align=center]{\footnotesize \texttildelow 98.5\\ \vspace{-0.1cm} (Ideal)};
        \addplot[->, color = blue] coordinates
            {(180, 98.22000068426132) (190,96.5)};
        \node at (axis cs:190,95.6) [text = blue, text width=1cm, align=center] {\footnotesize \texttildelow 98.2\\[.02ex]\vspace{-0.1cm} (300)};
        \addplot[->, color = {rgb:red,17;green,134;blue,47}] coordinates
            {(120, 97.86000066995621) (100,96.5)};
        \node at (axis cs:100,95.6) [text = {rgb:red,17;green,134;blue,47}, text width=1cm, align=center]{\footnotesize \texttildelow 97.8\\[.02ex]\vspace{-0.1cm} (200)};
        \addplot[->, color = orange] coordinates
            {(150, 97.03000062704086) (145,96.5)};
        \node at (axis cs:145,95.6) [text = orange, text width=1cm, align=center]{\footnotesize \texttildelow 97.0\\[.02ex]\vspace{-0.1cm} (100)};

        \end{axis}
    \end{tikzpicture}
    \caption{Accuracy results of training LeNet using the proposed 6-bit synapse.}
    \label{fig:mnist_transfer}
    \vspace{-0.2in}
\end{figure}
\end{document}
